Towards a lattice determination of the form factors of the rare Hyperon decay $\Sigma^+ \to p \ell^+ \ell^-$

The rare Hyperon decay $\Sigma^+ \to p \ell^+ \ell^-$ is an $s \to d$ flavour changing neutral current, and is therefore suppressed in within the Standard Model, making it an excellent probe for new physics. The process is dominated by long distance processes and therefore lattice QCD is the only existing technique to obtain a first principles Standard Model theoretical prediction. We present our work on an unphysical exploratory study of the rare Hyperon decay on the lattice, including an investigation into the applicability of source-sink sampling for this decay, and we show a generalisation of the summed method for arbitrary 3-point functions and 4-point functions. In addition we show preliminary results for a computation of the $s \to u$ semileptonic Hyperon decays.

==> all_4pt.tex <==
\documentclass[11pt,a4paper]{article} % KOMA-Script article 
\usepackage[paperwidth=20.0cm,paperheight=16cm,margin=0.1cm]{geometry}
\usepackage{lipsum}
\usepackage{url}
%\usepackage{classicthesis-ldpkg}
%\usepackage[nochapters,eulermath,subfig]{classicthesis} % nochapters



\usepackage[latin1]{inputenc}
\usepackage[american]{babel}
\usepackage[OT1]{fontenc}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}


\tikzset{
    photon/.style={thick,black,decorate,decoration={snake,amplitude=2pt,post 
length=0pt,pre
    length=0pt}}, 
photon2/.style={thick,black,decorate,decoration={snake,amplitude=1.3pt,segment 
    length=6.1pt,post length=0pt,pre
    length=0pt}}, 
photon3/.style={thick,black,decorate,decoration={snake,amplitude=1.3pt,segment 
    length=4.95pt,post length=0pt,pre
    length=0pt}}, 
photon4/.style={thick,black,decorate,decoration={snake,amplitude=1.2pt,segment 
    length=5.04pt,post length=0pt,pre
    length=0pt}},     
    quark/.style={thick,black,postaction={decorate},
        decoration={markings,mark=at position .55 with
{\arrow[draw=black]{>}}}},
    thickquark/.style={very thick,black,postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[black]{>}}}},
    thickquarkarrow/.style={very thick,black,postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[black]{<}}}},
    gluon/.style={thick,decorate, draw=black,
        decoration={coil,amplitude=4pt, segment length=5pt,post length=0pt,pre
    length=2pt}},
    W/.style={thick,black,decorate,decoration={snake,segment length=5pt,post
    length=0pt,pre length=2pt}},
    H/.style={very thick,dashed}, 
}


\begin{document}
 



 \begin{tikzpicture}[scale=0.67]
 \draw[bend right=45] (2,0.28) to (0,0);
  \draw[bend right=45] (4,0) to (2,0.28);
   \draw[bend left=35] (2,0.12) to (0,0);
  \draw[bend left=35] (4,0) to (2,0.12);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,0.12) circle (0.06cm);
\fill (2,0.28) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
 %em current
 \fill (1.0,0.5) -- (1.16,0.5) -- (1.16,0.66) -- (1,0.66) --(1,0.5);
 \node at (1.08,0.95) {\scriptsize $J_\mu$};
 % quarks
 \node at (0.8,0.35) {\tiny $s$};
  \node at (1.4,0.35) {\tiny $s$};
  \node at (3.0,0.38) {\tiny $d$};
  \node at (3.0,-0.17) {\tiny $u$};
 \node at (1.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};

 
 
\begin{scope}[xshift=7cm]
 \draw[bend right=45] (2,0.28) to (0,0);
  \draw[bend right=45] (4,0) to (2,0.28);
   \draw[bend left=35] (2,0.12) to (0,0);
  \draw[bend left=35] (4,0) to (2,0.12);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,0.12) circle (0.06cm);
\fill (2,0.28) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
   %em current
 \fill (3.0,0.5) -- (2.84,0.5) -- (2.84,0.66) -- (3,0.66) --(3,0.5);
 \node at (2.92,0.95) {\scriptsize $J_\mu$};
% quarks
 \node at (1.0,0.38) {\tiny $s$};
  \node at (3.2,0.35) {\tiny $d$};
    \node at (2.6,0.35) {\tiny $d$};
  \node at (3.0,-0.17) {\tiny $u$};
 \node at (1.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
\end{scope}



\begin{scope}[yshift=-3.8cm]
  \draw[bend right=45] (2,0.28) to (0,0);
  \draw[bend right=45] (4,0) to (2,0.28);
   \draw[bend left=35] (2,0.12) to (0,0);
  \draw[bend left=35] (4,0) to (2,0.12);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,0.12) circle (0.06cm);
\fill (2,0.28) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
   %em current
 \fill (0.84,-0.2) -- (1.0,-0.2) -- (1.0,-0.36) -- (0.84,-0.36) --(0.84,-0.2);
 \node at (0.92,0.02) {\scriptsize $J_\mu$};
% quarks
 \node at (1.0,0.41) {\tiny $s$};
  \node at (3.0,0.38) {\tiny $d$};
  \node at (3.0,-0.17) {\tiny $u$};
 \node at (0.4,-0.07) {\tiny $u$};
  \node at (1.6,0.05) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
\end{scope}

\begin{scope}[yshift=-3.8cm,xshift=7cm]
  \draw[bend right=45] (2,0.28) to (0,0);
  \draw[bend right=45] (4,0) to (2,0.28);
   \draw[bend left=35] (2,0.12) to (0,0);
  \draw[bend left=35] (4,0) to (2,0.12);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,0.12) circle (0.06cm);
\fill (2,0.28) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
   %em current
 \fill (3,-0.2) -- (3.16,-0.2) -- (3.16,-0.36) -- (3,-0.36) --(3,-0.2);
 \node at (3.08,0.02) {\scriptsize $J_\mu$};
% quarks
 \node at (1.0,0.38) {\tiny $s$};
  \node at (2.8,0.42) {\tiny $d$};
  \node at (3.6,-0.07) {\tiny $u$};
    \node at (2.4,0.05) {\tiny $u$};
 \node at (1.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
\end{scope}



\begin{scope}[yshift=-7.6cm]
 \draw[bend right=45] (2,0.28) to (0,0);
  \draw[bend right=45] (4,0) to (2,0.28);
   \draw[bend left=35] (2,0.12) to (0,0);
  \draw[bend left=35] (4,0) to (2,0.12);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,0.12) circle (0.06cm);
\fill (2,0.28) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
 %em current
 \fill (1.92,-0.74) -- (2.08,-0.74) -- (2.08,-0.9) -- (1.92,-0.9) --(1.92,-0.74);
 \node at (2,-0.5) {\scriptsize $J_\mu$};
% quarks
 \node at (1.0,0.38) {\tiny $s$};
  \node at (3.0,0.38) {\tiny $d$};
  \node at (3.0,-0.17) {\tiny $u$};
 \node at (1.0,-0.17) {\tiny $u$};
  \node at (1.4,-0.62) {\tiny $u$};
    \node at (2.6,-0.62) {\tiny $u$};
\end{scope}


\begin{scope}[yshift=-7.6cm,xshift=7cm]
 \draw[bend right=45] (2,0.28) to (0,0);
  \draw[bend right=45] (4,0) to (2,0.28);
   \draw[bend left=35] (2,0.12) to (0,0);
  \draw[bend left=35] (4,0) to (2,0.12);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,0.12) circle (0.06cm);
\fill (2,0.28) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
% quarks
 \node at (1.0,0.38) {\tiny $s$};
  \node at (3.0,0.38) {\tiny $d$};
  \node at (3.0,-0.17) {\tiny $u$};
 \node at (1.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
   %em current disc
 \fill (3.22,1.62) -- (3.38,1.62) -- (3.38,1.78) -- (3.22,1.78) --(3.22,1.62);
 \node at (3.3,2.0) {\scriptsize $J_\mu$};
 \draw (3.3,1.23) circle (0.47cm);
 \node[anchor=west] at (2.75,1.4) {\tiny $u,\!d,$};
 \node[anchor=west] at (2.75,1.1) {\tiny $s,\!c$};
\end{scope}
 
 
 
 \begin{scope}[xshift=15cm]
  \draw[bend right=48] (2.1,0.2) to (0,0);
  \draw[bend right=48] (4,0) to (1.9,0.2);
   \draw[bend left=45] (1.9,0.2) to (0,0);
  \draw[bend left=45] (4,0) to (2.1,0.2);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.2) circle (0.06cm);
\fill (2.1,0.2) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
   %em current
 \fill (1.0,0.5) -- (1.16,0.5) -- (1.16,0.66) -- (1,0.66) --(1,0.5);
 \node at (1.08,0.95) {\scriptsize $J_\mu$};
% quarks
 \node at (0.8,0.38) {\tiny $s$};
  \node at (1.4,0.38) {\tiny $s$};
  \node at (3.0,0.38) {\tiny $d$};
  \node at (3.0,-0.15) {\tiny $u$};
 \node at (1.0,-0.15) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
%   


\begin{scope}[xshift=7cm]
  \draw[bend right=48] (2.1,0.2) to (0,0);
  \draw[bend right=48] (4,0) to (1.9,0.2);
   \draw[bend left=45] (1.9,0.2) to (0,0);
  \draw[bend left=45] (4,0) to (2.1,0.2);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.2) circle (0.06cm);
\fill (2.1,0.2) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
   %em current
 \fill (3.0,0.5) -- (2.84,0.5) -- (2.84,0.66) -- (3,0.66) --(3,0.5);
 \node at (2.92,0.95) {\scriptsize $J_\mu$};
% quarks
 \node at (1.0,0.38) {\tiny $s$};
  \node at (3.2,0.35) {\tiny $d$};
    \node at (2.6,0.35) {\tiny $d$};
  \node at (3.0,-0.15) {\tiny $u$};
 \node at (1.0,-0.15) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
\end{scope}



\begin{scope}[yshift=-3.8cm]
  \draw[bend right=48] (2.1,0.2) to (0,0);
  \draw[bend right=48] (4,0) to (1.9,0.2);
   \draw[bend left=45] (1.9,0.2) to (0,0);
  \draw[bend left=45] (4,0) to (2.1,0.2);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.2) circle (0.06cm);
\fill (2.1,0.2) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
     %em current
 \fill (0.84,-0.2) -- (1.0,-0.2) -- (1.0,-0.36) -- (0.84,-0.36) --(0.84,-0.2);
 \node at (0.92,0.02) {\scriptsize $J_\mu$};
% quarks
 \node at (1.1,0.42) {\tiny $s$};
  \node at (3.0,0.38) {\tiny $d$};
  \node at (3.0,-0.15) {\tiny $u$};
 \node at (0.4,-0.07) {\tiny $u$};
  \node at (1.5,0.03) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
\end{scope}



\begin{scope}[yshift=-3.8cm,xshift=7cm]
  \draw[bend right=48] (2.1,0.2) to (0,0);
  \draw[bend right=48] (4,0) to (1.9,0.2);
   \draw[bend left=45] (1.9,0.2) to (0,0);
  \draw[bend left=45] (4,0) to (2.1,0.2);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.2) circle (0.06cm);
\fill (2.1,0.2) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
     %em current
 \fill (3,-0.2) -- (3.16,-0.2) -- (3.16,-0.36) -- (3,-0.36) --(3,-0.2);
 \node at (3.08,0.02) {\scriptsize $J_\mu$};
% quarks
 \node at (1.0,0.38) {\tiny $s$};
  \node at (2.8,0.39) {\tiny $d$};
  \node at (3.6,-0.07) {\tiny $u$};
    \node at (2.5,0.02) {\tiny $u$};
 \node at (1.0,-0.15) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
\end{scope}




\begin{scope}[yshift=-7.6cm]
  \draw[bend right=48] (2.1,0.2) to (0,0);
  \draw[bend right=48] (4,0) to (1.9,0.2);
   \draw[bend left=45] (1.9,0.2) to (0,0);
  \draw[bend left=45] (4,0) to (2.1,0.2);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.2) circle (0.06cm);
\fill (2.1,0.2) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
   %em current
 \fill (1.92,-0.74) -- (2.08,-0.74) -- (2.08,-0.9) -- (1.92,-0.9) --(1.92,-0.74);
 \node at (2,-0.5) {\scriptsize $J_\mu$};
% quarks
 \node at (1.0,0.38) {\tiny $s$};
  \node at (3.0,0.38) {\tiny $d$};
  \node at (3.0,-0.15) {\tiny $u$};
 \node at (1.0,-0.15) {\tiny $u$};
  \node at (1.4,-0.62) {\tiny $u$};
    \node at (2.6,-0.62) {\tiny $u$};
\end{scope}



\begin{scope}[yshift=-7.6cm,xshift=7cm]
  \draw[bend right=48] (2.1,0.2) to (0,0);
  \draw[bend right=48] (4,0) to (1.9,0.2);
   \draw[bend left=45] (1.9,0.2) to (0,0);
  \draw[bend left=45] (4,0) to (2.1,0.2);
 %\draw[thick] (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.2) circle (0.06cm);
\fill (2.1,0.2) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.8) {\scriptsize $H_W$};
% quarks
 \node at (1.0,0.38) {\tiny $s$};
  \node at (3.0,0.38) {\tiny $d$};
  \node at (3.0,-0.15) {\tiny $u$};
 \node at (1.0,-0.15) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
     %em current disc
 \fill (3.22,1.62) -- (3.38,1.62) -- (3.38,1.78) -- (3.22,1.78) --(3.22,1.62);
 \node at (3.3,2.0) {\scriptsize $J_\mu$};
 \draw (3.3,1.23) circle (0.47cm);
 \node[anchor=west] at (2.75,1.4) {\tiny $u,\!d,$};
 \node[anchor=west] at (2.75,1.1) {\tiny $s,\!c$};
\end{scope}
 \end{scope}

 
\begin{scope}[yshift=-12.2cm]
 \draw[bend right=35] (2,1.18) to (0,0);
  \draw[bend right=35] (4,0) to (2,1.18);
  \draw (2,0.62) circle (0.4cm);
%  \draw[thick] (0,0) to (4,0); 
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,1.02) circle (0.06cm);
\fill (2,1.18) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,1.6) {\scriptsize $H_W$};
       %em current
 \fill (1.1,1) -- (1.26,1) -- (1.26,1.16) -- (1.1,1.16) --(1.1,1);
 \node at (1.18,1.4) {\scriptsize $J_\mu$};
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
  \node at (2.0,0.43) {\tiny $u,\!c$};
   \node at (0.95,0.85) {\tiny $s$};
      \node at (1.5,1.03) {\tiny $s$};
  \node at (3.2,0.70) {\tiny $d$};
  
  
  
\begin{scope}[xshift=7cm]
  \draw[bend right=35] (2,1.18) to (0,0);
  \draw[bend right=35] (4,0) to (2,1.18);
  \draw (2,0.62) circle (0.4cm);
%  \draw[thick] (0,0) to (4,0); 
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,1.02) circle (0.06cm);
\fill (2,1.18) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,1.6) {\scriptsize $H_W$};
         %em current
 \fill (2.9,1) -- (2.74,1) -- (2.74,1.16) -- (2.9,1.16) --(2.9,1);
 \node at (2.82,1.4) {\scriptsize $J_\mu$};
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
  \node at (2.0,0.43) {\tiny $u,\!c$};
   \node at (0.8,0.70) {\tiny $s$};
  \node at (3.02,0.82) {\tiny $d$};
  \node at (2.53,0.97) {\tiny $d$};
\end{scope}

  \begin{scope}[yshift=-3.8cm]
    \draw[bend right=35] (2,1.18) to (0,0);
  \draw[bend right=35] (4,0) to (2,1.18);
  \draw (2,0.62) circle (0.4cm);
%  \draw[thick] (0,0) to (4,0); 
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,1.02) circle (0.06cm);
\fill (2,1.18) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,1.6) {\scriptsize $H_W$};
     %em current
 \fill (1.92,-0.08) -- (2.08,-0.08) -- (2.08,0.08) -- (1.92,0.08) --(1.92,-0.08);
 \node at (2,-0.35) {\scriptsize $J_\mu$};
%quarks
 \node at (1.5,-0.17) {\tiny $u$};
  \node at (2.5,-0.17) {\tiny $u$};
  \node at (2.0,-0.98) {\tiny $u$};
  \node at (2.0,0.43) {\tiny $u,\!c$};
   \node at (0.8,0.70) {\tiny $s$};
  \node at (3.2,0.70) {\tiny $d$};
  \end{scope}

    \begin{scope}[yshift=-3.8cm,xshift=7cm]
      \draw[bend right=35] (2,1.18) to (0,0);
  \draw[bend right=35] (4,0) to (2,1.18);
  \draw (2,0.62) circle (0.4cm);
%  \draw[thick] (0,0) to (4,0); 
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,1.02) circle (0.06cm);
\fill (2,1.18) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,1.6) {\scriptsize $H_W$};
     %em current
 \fill (1.92,-0.92) -- (2.08,-0.92) -- (2.08,-0.76) -- (1.92,-0.76) --(1.92,-0.92);
 \node at (2,-1.25) {\scriptsize $J_\mu$};
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (1.6,-0.68) {\tiny $u$};
    \node at (2.4,-0.68) {\tiny $u$};
  \node at (2.0,0.43) {\tiny $u,\!c$};
   \node at (0.8,0.70) {\tiny $s$};
  \node at (3.2,0.70) {\tiny $d$};
    \end{scope}
    
    
    
\begin{scope}[yshift=-8.6cm]
  \draw[bend right=35] (2,1.18) to (0,0);
  \draw[bend right=35] (4,0) to (2,1.18);
  \draw (2,0.62) circle (0.4cm);
%  \draw[thick] (0,0) to (4,0); 
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,1.02) circle (0.06cm);
\fill (2,1.18) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,1.6) {\scriptsize $H_W$};
       %em current
 \fill (1.92,0.3) -- (2.08,0.3) -- (2.08,0.14) -- (1.92,0.14) --(1.92,0.3);
 \node at (2,0.53) {\scriptsize $J_\mu$};
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
  \node at (2.7,0.43) {\tiny $u,\!c$};
   \node at (1.3,0.43) {\tiny $u,\!c$};
   \node at (0.8,0.70) {\tiny $s$};
  \node at (3.2,0.70) {\tiny $d$};
\end{scope}

  \begin{scope}[yshift=-8.6cm,xshift=7cm]
    \draw[bend right=35] (2,1.18) to (0,0);
  \draw[bend right=35] (4,0) to (2,1.18);
  \draw (2,0.62) circle (0.4cm);
%  \draw[thick] (0,0) to (4,0); 
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (2,1.02) circle (0.06cm);
\fill (2,1.18) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,1.6) {\scriptsize $H_W$};
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
  \node at (2.0,0.43) {\tiny $u,\!c$};
   \node at (0.8,0.70) {\tiny $s$};
  \node at (3.2,0.70) {\tiny $d$};
       %em current disc
     \begin{scope}[xshift=0.2cm,yshift=0.3cm]
 \fill (3.22,1.62) -- (3.38,1.62) -- (3.38,1.78) -- (3.22,1.78) --(3.22,1.62);
 \node at (3.3,2.0) {\scriptsize $J_\mu$};
 \draw (3.3,1.23) circle (0.47cm);
 \node[anchor=west] at (2.75,1.4) {\tiny $u,\!d,$};
 \node[anchor=west] at (2.75,1.1) {\tiny $s,\!c$};
  \end{scope}
  \end{scope}

\end{scope}
 
 \begin{scope}[yshift=-12.2cm,xshift=15cm]
   \draw (2,1.1) circle (0.4cm);
  \fill[white] (1.9,0.8) -- (2.1,0.8) -- (2.1,0.6) -- (1.9,0.6) --  (1.9,0.8);
 \draw[bend right=25] (1.9,0.7) to (0,0);
  \draw[bend right=25] (4,0) to (2.1,0.7);
%    \draw[thick][bend left=35] (1.9,0.2) to (0,0);
%   \draw[thick][bend left=35] (4,0) to (2.1,0.2);
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.7) circle (0.06cm);
\fill (2.1,0.7) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.4) {\scriptsize $H_W$};
     %em current
 \fill (1.1,0.6) -- (1.26,0.6) -- (1.26,0.76) -- (1.1,0.76) --(1.1,0.6);
 \node at (1.18,1.05) {\scriptsize $J_\mu$};
%
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
  \node at (2.0,1.22) {\tiny $u,\!c$};
   \node at (0.88,0.46) {\tiny $s$};
   \node at (1.45,0.57) {\tiny $s$};
  \node at (3.3,0.70) {\tiny $d$};

  
  
\begin{scope}[xshift=7cm]
   \draw (2,1.1) circle (0.4cm);
  \fill[white] (1.9,0.8) -- (2.1,0.8) -- (2.1,0.6) -- (1.9,0.6) --  (1.9,0.8);
 \draw[bend right=25] (1.9,0.7) to (0,0);
  \draw[bend right=25] (4,0) to (2.1,0.7);
%    \draw[thick][bend left=35] (1.9,0.2) to (0,0);
%   \draw[thick][bend left=35] (4,0) to (2.1,0.2);
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.7) circle (0.06cm);
\fill (2.1,0.7) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.4) {\scriptsize $H_W$};
     %em current
 \fill (2.74,0.6) -- (2.9,0.6) -- (2.9,0.76) -- (2.74,0.76) --(2.74,0.6);
 \node at (2.82,1.05) {\scriptsize $J_\mu$};
%
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
  \node at (2.0,1.22) {\tiny $u,\!c$};
   \node at (0.7,0.68) {\tiny $s$};
  \node at (2.5,0.55) {\tiny $d$};
  \node at (3.1,0.40) {\tiny $d$};
\end{scope}
  
  \begin{scope}[yshift=-3.8cm]
     \draw (2,1.1) circle (0.4cm);
  \fill[white] (1.9,0.8) -- (2.1,0.8) -- (2.1,0.6) -- (1.9,0.6) --  (1.9,0.8);
 \draw[bend right=25] (1.9,0.7) to (0,0);
  \draw[bend right=25] (4,0) to (2.1,0.7);
%    \draw[thick][bend left=35] (1.9,0.2) to (0,0);
%   \draw[thick][bend left=35] (4,0) to (2.1,0.2);
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.7) circle (0.06cm);
\fill (2.1,0.7) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.4) {\scriptsize $H_W$};
%
   %em current
 \fill (1.92,-0.08) -- (2.08,-0.08) -- (2.08,0.08) -- (1.92,0.08) --(1.92,-0.08);
 \node at (2,-0.35) {\scriptsize $J_\mu$};
%quarks
 \node at (1.5,-0.17) {\tiny $u$};
  \node at (2.5,-0.17) {\tiny $u$};
  \node at (2.0,-0.98) {\tiny $u$};
  \node at (2.0,1.22) {\tiny $u,\!c$};
   \node at (0.7,0.68) {\tiny $s$};
  \node at (3.3,0.70) {\tiny $d$};
  \end{scope}

  \begin{scope}[yshift=-3.8cm,xshift=7cm]
     \draw (2,1.1) circle (0.4cm);
  \fill[white] (1.9,0.8) -- (2.1,0.8) -- (2.1,0.6) -- (1.9,0.6) --  (1.9,0.8);
 \draw[bend right=25] (1.9,0.7) to (0,0);
  \draw[bend right=25] (4,0) to (2.1,0.7);
%    \draw[thick][bend left=35] (1.9,0.2) to (0,0);
%   \draw[thick][bend left=35] (4,0) to (2.1,0.2);
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.7) circle (0.06cm);
\fill (2.1,0.7) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.4) {\scriptsize $H_W$};
%
   %em current
 \fill (1.92,-0.92) -- (2.08,-0.92) -- (2.08,-0.76) -- (1.92,-0.76) --(1.92,-0.92);
 \node at (2,-1.25) {\scriptsize $J_\mu$};
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (1.6,-0.68) {\tiny $u$};
    \node at (2.4,-0.68) {\tiny $u$};
  \node at (2.0,1.22) {\tiny $u,\!c$};
   \node at (0.7,0.68) {\tiny $s$};
  \node at (3.3,0.70) {\tiny $d$};
  \end{scope}

\begin{scope}[yshift=-8.6cm]
   \draw (2,1.1) circle (0.4cm);
  \fill[white] (1.9,0.8) -- (2.1,0.8) -- (2.1,0.6) -- (1.9,0.6) --  (1.9,0.8);
 \draw[bend right=25] (1.9,0.7) to (0,0);
  \draw[bend right=25] (4,0) to (2.1,0.7);
%    \draw[thick][bend left=35] (1.9,0.2) to (0,0);
%   \draw[thick][bend left=35] (4,0) to (2.1,0.2);
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.7) circle (0.06cm);
\fill (2.1,0.7) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.4) {\scriptsize $H_W$};
     %em current
 \fill (1.92,1.42) -- (2.08,1.42) -- (2.08,1.58) -- (1.92,1.58) --(1.92,1.42);
 \node at (2,1.8) {\scriptsize $J_\mu$};
%
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
  \node at (2.7,1.22) {\tiny $u,\!c$};
   \node at (1.3,1.22) {\tiny $u,\!c$};
   \node at (0.7,0.68) {\tiny $s$};
  \node at (3.3,0.70) {\tiny $d$};
\end{scope}


  \begin{scope}[yshift=-8.6cm,xshift=7cm]
     \draw (2,1.1) circle (0.4cm);
  \fill[white] (1.9,0.8) -- (2.1,0.8) -- (2.1,0.6) -- (1.9,0.6) --  (1.9,0.8);
 \draw[bend right=25] (1.9,0.7) to (0,0);
  \draw[bend right=25] (4,0) to (2.1,0.7);
%    \draw[thick][bend left=35] (1.9,0.2) to (0,0);
%   \draw[thick][bend left=35] (4,0) to (2.1,0.2);
 \draw (4,0) to (0,0);
 \draw[bend right=45] (0,0) to (4,0);
\fill (0,0) circle (0.06cm);
\fill (4,0) circle (0.06cm);
%Weak Hamiltonian
\fill (1.9,0.7) circle (0.06cm);
\fill (2.1,0.7) circle (0.06cm);
 \node at (-0.3,-0.3) {\scriptsize $\Sigma^+$};
  \node at (4.2,-0.3) {\scriptsize $P$};
  \node at (2,0.4) {\scriptsize $H_W$};
%
%quarks
 \node at (2.0,-0.17) {\tiny $u$};
  \node at (2.0,-0.68) {\tiny $u$};
  \node at (2.0,1.22) {\tiny $u,\!c$};
   \node at (0.7,0.68) {\tiny $s$};
  \node at (3.3,0.70) {\tiny $d$};
     %em current disc
     \begin{scope}[xshift=0.2cm,yshift=0.3cm]
 \fill (3.22,1.62) -- (3.38,1.62) -- (3.38,1.78) -- (3.22,1.78) --(3.22,1.62);
 \node at (3.3,2.0) {\scriptsize $J_\mu$};
 \draw (3.3,1.23) circle (0.47cm);
 \node[anchor=west] at (2.75,1.4) {\tiny $u,\!d,$};
 \node[anchor=west] at (2.75,1.1) {\tiny $s,\!c$};
  \end{scope}
 \end{scope}
 \end{scope}

 
 \end{tikzpicture}

 
\end{document} 

